Stable Distillation and High-Dimensional Hypothesis Testing

While powerful methods have been developed for high-dimensional hypothesis testing assuming orthogonal parameters, current approaches struggle to generalize to the more common non-orthogonal case. We propose Stable Distillation (SD), a simple paradigm for iteratively extracting independent pieces of information from observed data, assuming a parametric model. When applied to hypothesis testing for large regression models, SD orthogonalizes the effect estimates of non-orthogonal predictors by judiciously introducing noise into the observed outcomes vector, yielding mutually independent p-values across predictors. Generic regression and gene-testing simulations show that SD yields a scalable approach for non-orthogonal designs that exceeds or matches the power of existing methods against sparse alternatives. While we only present explicit SD algorithms for hypothesis testing in ordinary least squares and logistic regression, we provide general guidance for deriving and improving the power of SD procedures.

==> hmarkov_diagram.tex <==
%\documentclass{standalone}
%\documentclass{standalone}
%\usepackage{tikz,xcolor}
%\definecolor{darkgreen}{rgb}{0.0, 0.3, 0.0}
%\definecolor{darkred}{rgb}{ 0.6,0, 0.0}
%\definecolor{darkblue}{rgb}{0,0,0.5}
%\begin{document}

%	\tikzset{
%	box/.style  = {draw, rectangle, minimum height=1.5cm, text centered,  font=\Large, draw=black, fill=gray!30},
%	round/.style  = {draw, circle,font=\Large, draw=black, fill=gray!30}
%}
%\begin{tikzpicture}[node distance=1cm]


	\foreach \pos in {1,2,3}{
	\pgfmathtruncatemacro \plusone {\pos+1}
		\node (xy) at (\pos,0) {$Y^{(\pos)}$};
		\node (u) at (\pos,-.85) {$U^{(\pos)}$};
		\draw[->, black] (xy) -- (.7+\pos,0) ;
		\draw[->, black] (xy) -- (\pos,-.65) ;
	}
\node (ellipsis) at (4,0) {\Large $\cdots$};
\node (xL) at (5,0) {$Y^{(L)}$};
\node (uL) at (5,-.85) {$U^{(L)}$};
%\node (xLp1) at (6.1,0) {$Y^{(L+1)}$};
\draw[->, black] (ellipsis) -- (xL);
\draw[->, black] (xL) -- (5,-.65) ;
%\draw[->, thick, black] (xL) -- (uL);
%\draw[->, thick, black] (xL) -- (xLp1);
%\end{tikzpicture}
%\end{document}

==> ro_diagram3.tex <==
%\documentclass{standalone}
%\documentclass{standalone}
%\usepackage{tikz,xcolor}
%\definecolor{darkgreen}{rgb}{0.0, 0.3, 0.0}
%\definecolor{darkred}{rgb}{ 0.6,0, 0.0}
%\definecolor{darkblue}{rgb}{0,0,0.5}
%\begin{document}

%	\tikzset{
%	box/.style  = {draw, rectangle, minimum height=1.5cm, text centered,  font=\Large, draw=black, fill=gray!30},
%	round/.style  = {draw, circle,font=\Large, draw=black, fill=gray!30}
%}
%\begin{tikzpicture}[node distance=1cm]
    \node (Y) at (0,0) {\Large $Y^{(l)}$};
\node (Yt) at (0,-2) {\Large $Y^{(l+1)}$};
    \node(U1) at (1,0) {\Large $U$};
    \node(U2) at (2.5,0) {\Large $(U',\omega)$};
    \node (Ut) at (1,-1){\Large $\wt{U}$};
    \node (U) at (2.4,-1){\Large $U^{(l)}$};
    \node (V) at (0,-1) {\Large $V$};
    %\node(Arrow1) at (1.6,-.5) {\Large $\Longleftrightarrow$};
    
     \draw[-Straight Barb, very thick, darkgreen] (2,-.05) arc
    [
    start angle=90,
    end angle=270,
    x radius=0.4cm,
    y radius =0.4cm
    ] ;
    
         \draw[Straight Barb-,very thick, darkgreen] (1.2,-.85) arc
    [
    start angle=270,
    end angle=90,
    x radius=-0.4cm,
    y radius =0.4cm
    ] ;
    
    %\draw[-Straight Barb, thick, black] (1.6,-.1) -- (1.6,-.85); 
	\draw[-Straight Barb, very thick, darkred]  (Y) -- (U1);
	%\draw[->, ultra thick, black] (Y) -- (Yt);
	\draw[-Straight Barb, very thick, darkblue]  (Ut) -- (Yt);
	\draw[-Straight Barb, very thick, darkred]  (Y) -- (V);
	\draw[-Straight Barb, very thick, darkblue]  (V) -- (Yt);
	\draw[densely dashed, very thick, gray] (Yt) -- (U);
	\draw[densely dashed, very thick,gray] (Ut) -- (U);
	\draw[densely dashed, very thick, gray] (U1) -- (U2);
	\draw[densely dashed, very thick, gray] (V) -- (U1);
%\end{tikzpicture}
%\end{document}

==> ro_diagram4.tex <==
%\documentclass{standalone}
%\documentclass{standalone}
%\usepackage{tikz,xcolor}
%\definecolor{darkgreen}{rgb}{0.0, 0.3, 0.0}
%\definecolor{darkred}{rgb}{ 0.6,0, 0.0}
%\definecolor{darkblue}{rgb}{0,0,0.5}
%\begin{document}

%	\tikzset{
%	box/.style  = {draw, rectangle, minimum height=1.5cm, text centered,  font=\Large, draw=black, fill=gray!30},
%	round/.style  = {draw, circle,font=\Large, draw=black, fill=gray!30}
%}
%\begin{tikzpicture}[node distance=1cm]
    \node (Y) at (0,0) {\Large $Y^{(l)}$};
\node (Yt) at (0,-2) {\Large $Y^{(l+1)}$};
    \node(U1) at (1,0) {\Large $U$};
    \node (Ut) at (1,-1){\Large $\wt{U}$};
    \node (U) at (2.4,-1){\Large $U^{(l)}$};
    %\node(Arrow1) at (1.6,-.5) {\Large $\Longleftrightarrow$};
    
     \draw[-Straight Barb, very thick, darkgreen] (1.6,-.45) arc
    [
    start angle=180,
    end angle=270,
    x radius=0.4cm,
    y radius =0.4cm
    ] ;
    
         \draw[Straight Barb-,very thick, darkgreen] (1.2,-.85) arc
    [
    start angle=270,
    end angle=90,
    x radius=-0.4cm,
    y radius =0.4cm
    ] ;
    
    %\draw[-Straight Barb, thick, black] (1.6,-.1) -- (1.6,-.85); 
	\draw[-Straight Barb, very thick, darkred]  (Y) -- (U1);
	%\draw[->, ultra thick, black] (Y) -- (Yt);
	\draw[-Straight Barb, very thick, darkblue]  (Ut) -- (Yt);
	\draw[-Straight Barb, very thick, darkblue]  (Y) -- (Yt);
	\draw[densely dashed, very thick, gray] (Yt) -- (U);
	\draw[densely dashed, very thick,gray] (Ut) -- (U);
%\end{tikzpicture}
%\end{document}

==> ro_diagram_alt.tex <==
%\documentclass{standalone}
%\documentclass{standalone}
%\usepackage{tikz,xcolor}
%\definecolor{darkgreen}{rgb}{0.0, 0.3, 0.0}
%\definecolor{darkred}{rgb}{ 0.6,0, 0.0}
%\definecolor{darkblue}{rgb}{0,0,0.5}
%\begin{document}

%	\tikzset{
%	box/.style  = {draw, rectangle, minimum height=1.5cm, text centered,  font=\Large, draw=black, fill=gray!30},
%	round/.style  = {draw, circle,font=\Large, draw=black, fill=gray!30}
%}
%\begin{tikzpicture}[node distance=1cm]
	%\node(Arrow1) at (2.5,-.5) {\Large $\Longleftrightarrow$};


	\foreach \pos in {0,1,2}{
	\pgfmathtruncatemacro \plusone {\pos+1}
		\node (xy) at (0,-2*\pos) {$Y^{(\plusone)}$};
		\draw[-Straight Barb,very thick, darkred] (xy) -- (1.7, -2*\pos) ;
	}
	\foreach \pos in {0,1}{
	\pgfmathtruncatemacro \plusone {\pos+1}
		\node (r1c2)  at  (2,-2*\pos){\large $U$};
	\node (r1c3) at (3,-2*\pos){\large $U'$};
		\node (r2c2)  at  (2,-2*\pos-1){\large $\widetilde{U}$};
	\node (r2c3) at (3,-2*\pos-1) {\large$U^{(\plusone)}$};
		%\node(Arrow1) at (2.5,-2*\pos-.5) {\Large $\Longleftrightarrow$};
		\node(V) at (.2,-2*\pos -1) {$V$};
		\draw[-Straight Barb,very thick, darkred] (.2,-.2-2*\pos) -- (V);
		\draw[-Straight Barb,very thick, darkblue] (V) -- (.2, -1.8-2*\pos) ;
		\draw[-Straight Barb,very thick, darkblue] (r2c2) -- (.4, -1.8-2*\pos) ;
			%		\draw[-Straight Barb,very thick, darkgreen] (2.5,-.1-2*\pos) -- (2.5,-.9-2*\pos) ;
			     \draw[-Straight Barb, very thick, darkgreen] (2.70,-.05-2*\pos) arc
			[
			start angle=100,
			end angle=260,
			x radius=0.3cm,
			y radius =0.4cm
			] ;
			
			\draw[Straight Barb-, very thick, darkgreen] (2.2,-.85-2*\pos) arc
			[
			start angle=260,
			end angle=100,
			x radius=-0.3cm,
			y radius =0.4cm
			] ;
			
	}
\node at (2.5,-4) {\LARGE $\cdots$};
\node (U) at (4.5,-4) {\LARGE $U^\star$};
\foreach \pos in {0,1}
	\draw[-Straight Barb,very thick,orange] (3.1,-1.15-2*\pos)-- (U);
	\draw[-Straight Barb,very thick,orange] (2.85,-4)-- (U);
\node (vd1) at (.2,-4.5) {\LARGE $\vdots$};
\node (vd2) at (2.5 ,-4.5) {\LARGE $\vdots$};
\node (YL) at (.2,-6) { $Y^{(L+1)}$} ;
\draw[-Straight Barb,very thick, darkblue] (vd1) -- (YL);
\node (r2c2)  at  (2,-5){\large $\widetilde{U}$};
\node (r2c3) at (3,-5) {\large$U^{(L)}$};
\draw[-Straight Barb,very thick,darkblue] (r2c2) -- (YL);
\draw[-Straight Barb,very thick,orange] (r2c3)-- (U);
%\end{tikzpicture}
%\end{document}
